The dipole picture of small x physics (a summary of the Amirim meeting)

A personal summary of the discussions which took place at the informal meeting in Amirim, Israel from June 1-4 2000, concerning the dipole picture of small-$x$ physics is presented. The broad aim of the meeting was to address the question ``Has HERA reached a new QCD regime (at small $x$) ?''. The new regime in question is the high-density, but weak-coupling, limit of perturbative QCD.

==> djpsiint.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: djpsiint.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Aug  3 11:29:37 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 551 M
63 0 V
2887 0 R
-63 0 V
500 803 M
63 0 V
2887 0 R
-63 0 V
500 1054 M
63 0 V
2887 0 R
-63 0 V
500 1306 M
63 0 V
2887 0 R
-63 0 V
500 1557 M
63 0 V
2887 0 R
-63 0 V
500 1809 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
500 300 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 5 V
6 6 V
6 6 V
5 6 V
6 6 V
6 7 V
6 7 V
6 7 V
6 8 V
6 8 V
6 8 V
6 8 V
5 9 V
6 9 V
6 9 V
6 10 V
6 9 V
6 10 V
6 10 V
6 10 V
6 10 V
6 11 V
6 10 V
5 11 V
6 11 V
6 11 V
6 10 V
6 11 V
6 11 V
6 11 V
6 11 V
6 12 V
6 11 V
5 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 10 V
6 11 V
6 10 V
5 11 V
6 10 V
6 10 V
6 9 V
6 10 V
6 9 V
6 10 V
6 8 V
6 9 V
6 9 V
6 8 V
5 8 V
6 8 V
6 7 V
6 8 V
6 6 V
6 7 V
6 7 V
6 6 V
6 6 V
6 5 V
5 6 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 4 V
6 3 V
6 4 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 1 V
6 2 V
6 2 V
6 1 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
5 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
5 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
5 -5 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
5 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
5 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
5 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
5 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
5 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
5 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
currentpoint stroke M
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
500 300 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 2 V
6 3 V
6 3 V
6 3 V
6 4 V
6 5 V
6 4 V
6 6 V
6 5 V
5 7 V
6 7 V
6 7 V
6 8 V
6 9 V
6 9 V
6 9 V
6 11 V
6 10 V
6 12 V
5 11 V
6 13 V
6 13 V
6 13 V
6 14 V
6 14 V
6 15 V
6 15 V
6 16 V
5 16 V
6 16 V
6 17 V
6 17 V
6 17 V
6 18 V
6 17 V
6 18 V
6 18 V
6 18 V
6 19 V
5 19 V
6 19 V
6 19 V
6 20 V
6 19 V
6 19 V
6 20 V
6 19 V
6 19 V
6 19 V
5 18 V
6 18 V
6 18 V
6 17 V
6 17 V
6 16 V
6 16 V
6 16 V
6 15 V
5 16 V
6 15 V
6 14 V
6 15 V
6 14 V
6 14 V
6 14 V
6 13 V
6 13 V
6 14 V
6 12 V
5 13 V
6 12 V
6 12 V
6 11 V
6 11 V
6 11 V
6 11 V
6 10 V
6 9 V
6 10 V
5 8 V
6 9 V
6 8 V
6 8 V
6 7 V
6 7 V
6 6 V
6 6 V
6 5 V
5 5 V
6 5 V
6 4 V
6 4 V
6 3 V
6 2 V
6 3 V
6 2 V
6 1 V
6 1 V
6 1 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
5 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -10 V
6 -10 V
6 -9 V
6 -10 V
5 -10 V
6 -10 V
6 -11 V
6 -10 V
6 -10 V
6 -11 V
6 -10 V
6 -11 V
6 -11 V
6 -10 V
6 -11 V
5 -11 V
6 -10 V
6 -11 V
6 -10 V
6 -10 V
6 -10 V
6 -11 V
6 -10 V
6 -10 V
5 -10 V
6 -9 V
6 -10 V
6 -10 V
6 -9 V
6 -10 V
6 -9 V
6 -10 V
6 -9 V
6 -9 V
5 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -8 V
6 -9 V
6 -9 V
6 -8 V
6 -8 V
6 -9 V
6 -8 V
5 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -7 V
6 -8 V
6 -7 V
6 -8 V
5 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
5 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
5 -6 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
5 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
5 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
5 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
5 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
currentpoint stroke M
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT2
3087 1747 M
263 0 V
500 300 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 2 V
6 2 V
5 3 V
6 2 V
6 4 V
6 4 V
6 5 V
6 5 V
6 6 V
6 6 V
6 7 V
6 8 V
6 9 V
5 9 V
6 10 V
6 11 V
6 12 V
6 12 V
6 14 V
6 14 V
6 14 V
6 16 V
6 16 V
5 17 V
6 17 V
6 19 V
6 18 V
6 20 V
6 20 V
6 21 V
6 21 V
6 22 V
5 22 V
6 22 V
6 23 V
6 23 V
6 24 V
6 24 V
6 25 V
6 26 V
6 25 V
6 26 V
6 27 V
5 26 V
6 26 V
6 26 V
6 25 V
6 25 V
6 24 V
6 24 V
6 24 V
6 24 V
6 23 V
5 22 V
6 22 V
6 22 V
6 22 V
6 22 V
6 21 V
6 21 V
6 22 V
6 21 V
5 21 V
6 20 V
6 21 V
6 20 V
6 20 V
6 20 V
6 20 V
6 19 V
6 18 V
6 19 V
6 18 V
5 17 V
6 18 V
6 16 V
6 15 V
6 17 V
6 15 V
6 14 V
6 14 V
6 12 V
6 13 V
5 11 V
6 11 V
6 12 V
6 8 V
6 9 V
6 9 V
6 8 V
6 7 V
6 6 V
5 5 V
6 5 V
6 4 V
6 4 V
6 4 V
6 2 V
6 2 V
6 1 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -4 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
5 -5 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -8 V
6 -7 V
6 -8 V
6 -7 V
6 -9 V
5 -8 V
6 -15 V
6 -15 V
6 -15 V
6 -15 V
6 -15 V
6 -14 V
6 -15 V
6 -14 V
5 -14 V
6 -13 V
6 -13 V
6 -14 V
6 -12 V
6 -13 V
6 -16 V
6 -16 V
6 -16 V
6 -16 V
5 -15 V
6 -16 V
6 -15 V
6 -15 V
6 -15 V
6 -15 V
6 -15 V
6 -15 V
6 -14 V
6 -15 V
6 -14 V
5 -14 V
6 -14 V
6 -14 V
6 -13 V
6 -14 V
6 -13 V
6 -14 V
6 -13 V
6 -13 V
5 -13 V
6 -13 V
6 -12 V
6 -13 V
6 -12 V
6 -12 V
6 -12 V
6 -12 V
6 -12 V
6 -12 V
5 -11 V
6 -11 V
6 -12 V
6 -11 V
6 -11 V
6 -11 V
6 -10 V
6 -11 V
6 -11 V
6 -10 V
6 -10 V
5 -10 V
6 -10 V
6 -10 V
6 -10 V
6 -9 V
6 -10 V
6 -9 V
6 -9 V
6 -9 V
5 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -8 V
6 -9 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
5 -8 V
6 -8 V
6 -7 V
6 -8 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
5 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -5 V
5 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
5 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
5 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
5 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
currentpoint stroke M
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{$W=300$~GeV}}%
\put(3037,1847){\makebox(0,0)[r]{$W=200$~GeV}}%
\put(3037,1947){\makebox(0,0)[r]{$W=100$~GeV}}%
\put(1975,50){\makebox(0,0){\Large $d_{\perp} $(fm) }}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $ I (d_{\perp}, W)$ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2860,200){\makebox(0,0){0.8}}%
\put(2270,200){\makebox(0,0){0.6}}%
\put(1680,200){\makebox(0,0){0.4}}%
\put(1090,200){\makebox(0,0){0.2}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.014}}%
\put(450,1809){\makebox(0,0)[r]{0.012}}%
\put(450,1557){\makebox(0,0)[r]{0.01}}%
\put(450,1306){\makebox(0,0)[r]{0.008}}%
\put(450,1054){\makebox(0,0)[r]{0.006}}%
\put(450,803){\makebox(0,0)[r]{0.004}}%
\put(450,551){\makebox(0,0)[r]{0.002}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> wgbcom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=wgb llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2485,634){\makebox(0,0)[r]{x = 0.00001}}%
\put(2485,734){\makebox(0,0)[r]{x = 0.0001}}%
\put(2485,834){\makebox(0,0)[r]{x = 0.001}}%
\put(2485,934){\makebox(0,0)[r]{x = 0.01}}%
\put(2352,476){\makebox(0,0)[l]{$d_{\perp, \pi}$}}%
\put(1590,476){\makebox(0,0)[l]{$d_{\perp, Q0}$}}%
\put(1925,50){\makebox(0,0){\Large $\dperp (fm)$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $\sigma^{MFGS} (x,\dperp^2) / \sigma^{WGB}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3145,200){\makebox(0,0){0.9}}%
\put(2840,200){\makebox(0,0){0.8}}%
\put(2535,200){\makebox(0,0){0.7}}%
\put(2230,200){\makebox(0,0){0.6}}%
\put(1925,200){\makebox(0,0){0.5}}%
\put(1620,200){\makebox(0,0){0.4}}%
\put(1315,200){\makebox(0,0){0.3}}%
\put(1010,200){\makebox(0,0){0.2}}%
\put(705,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{2.5}}%
\put(350,1708){\makebox(0,0)[r]{2}}%
\put(350,1356){\makebox(0,0)[r]{1.5}}%
\put(350,1004){\makebox(0,0)[r]{1}}%
\put(350,652){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


